FleCSPH: The Next Generation FleCSIble Parallel Computational Infrastructure for Smoothed Particle Hydrodynamics

FleCSPH is a smoothed particle hydrodynamics simulation tool, based on the compile-time configurable framework FleCSI. The asynchronous distributed tree topology combined with a fast multipole method allows FleCSPH to efficiently compute hydrodynamics and long range particle-particle interactions. FleCSPH provides initial data generators, particle relaxation techniques, and standard evolution drivers, which can be easily modified and extended to user-specific setups. Data input/output uses the H5part format, compatible with modern visualization software.

==> tree_domain.tex <==
\begin{tikzpicture}
\begin{scope}
\def\subs{5}
\def\px{0}
\def\py{0}
\node (t1) at (0,0) [inner sep=0pt,draw,minimum width=\subs cm,minimum height=\subs cm]  {};
% First level 
\pgfmathparse{\subs/2}\xdef\subs{\pgfmathresult}
\node (t10) at (t1.north west) [inner sep=0pt,anchor=north west, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
\node (t11) at ([xshift=-1]t10.east) [inner sep=0pt,anchor=west, draw,thick,minimum width= \subs cm,minimum height=\subs cm]  {};
\node (t12) at ([yshift=1]t10.south) [inner sep=0pt,anchor=north, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
\node (t13) at ([xshift=-1]t12.east) [inner sep=0pt,anchor=west, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
% place particles for this level 
% Sublevel 
\pgfmathparse{\subs/2}\xdef\subs{\pgfmathresult}
\foreach \i in {0,2,3}
{
\node (t1\i0) at (t1\i.north west) [inner sep=0pt,anchor=north west, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
\node (t1\i1) at ([xshift=-1]t1\i0.east) [inner sep=0pt,anchor=west, draw,thick,minimum width= \subs cm,minimum height=\subs cm]  {};
\node (t1\i2) at ([yshift=1]t1\i0.south) [inner sep=0pt,anchor=north, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
\node (t1\i3) at ([xshift=-1]t1\i2.east) [inner sep=0pt,anchor=west, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
\draw[black!50] ([xshift=5pt,yshift=-5pt]t1\i0.north west) -- ([xshift=-5pt,yshift=-5pt]t1\i0.north east);
\draw[black!50] ([xshift=5pt,yshift=-5pt]t1\i1.north west) -- ([xshift=-5pt,yshift=-5pt]t1\i1.north east);
\draw[black!50] ([xshift=5pt,yshift=-5pt]t1\i2.north west) -- ([xshift=-5pt,yshift=-5pt]t1\i2.north east);
\draw[black!50] ([xshift=5pt,yshift=-5pt]t1\i3.north west) -- ([xshift=-5pt,yshift=-5pt]t1\i3.north east);

\draw[black!50] ([xshift=5pt,yshift=5pt]t1\i0.south west) -- ([xshift=-5pt,yshift=5pt]t1\i0.south east);
\draw[black!50] ([xshift=5pt,yshift=5pt]t1\i1.south west) -- ([xshift=-5pt,yshift=5pt]t1\i1.south east);
\draw[black!50] ([xshift=5pt,yshift=5pt]t1\i2.south west) -- ([xshift=-5pt,yshift=5pt]t1\i2.south east);
\draw[black!50] ([xshift=5pt,yshift=5pt]t1\i3.south west) -- ([xshift=-5pt,yshift=5pt]t1\i3.south east);

\draw[black!50] ([xshift=-5pt,yshift=-5pt]t1\i0.north east) -- ([xshift=5pt,yshift=5pt]t1\i0.south west);
\draw[black!50] ([xshift=-5pt,yshift=-5pt]t1\i1.north east) -- ([xshift=5pt,yshift=5pt]t1\i1.south west);
\draw[black!50] ([xshift=-5pt,yshift=-5pt]t1\i2.north east) -- ([xshift=5pt,yshift=5pt]t1\i2.south west);
\draw[black!50] ([xshift=-5pt,yshift=-5pt]t1\i3.north east) -- ([xshift=5pt,yshift=5pt]t1\i3.south west);
}
\draw[black!50] ([xshift=-10pt,yshift=-5pt]t100.north west) -- ([xshift=5pt,yshift=-5pt]t100.north west);
\draw[black!50,->] ([xshift=-5pt,yshift=5pt]t133.south east) -- ([xshift=10pt,yshift=5pt]t133.south east);

\draw[black!50] ([xshift=5pt,yshift=-5pt]t11.north west) -- ([xshift=-5pt,yshift=-5pt]t11.north east);
\draw[black!50] ([xshift=5pt,yshift=5pt]t11.south west) -- ([xshift=-5pt,yshift=5pt]t11.south east);
\draw[black!50] ([xshift=-5pt,yshift=-5pt]t11.north east) -- ([xshift=5pt,yshift=5pt]t11.south west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t103.south east) -- ([xshift=5pt,yshift=-5pt]t11.north west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t11.south east) -- ([xshift=5pt,yshift=-5pt]t120.north west);

\draw[black!50] ([xshift=-5pt,yshift=5pt]t100.south east) -- ([xshift=5pt,yshift=-5pt]t101.north west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t101.south east) -- ([xshift=5pt,yshift=-5pt]t102.north west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t102.south east) -- ([xshift=5pt,yshift=-5pt]t103.north west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t120.south east) -- ([xshift=5pt,yshift=-5pt]t121.north west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t121.south east) -- ([xshift=5pt,yshift=-5pt]t122.north west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t122.south east) -- ([xshift=5pt,yshift=-5pt]t123.north west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t123.south east) -- ([xshift=5pt,yshift=-5pt]t130.north west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t130.south east) -- ([xshift=5pt,yshift=-5pt]t131.north west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t131.south east) -- ([xshift=5pt,yshift=-5pt]t132.north west);
\draw[black!50] ([xshift=-5pt,yshift=5pt]t132.south east) -- ([xshift=5pt,yshift=-5pt]t133.north west);
% last sublevl 
% 122 
\pgfmathparse{\subs/2}\xdef\subs{\pgfmathresult}
\node (t1220) at (t122.north west) [inner sep=0pt,anchor=north west, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
\node (t1221) at ([xshift=-1]t1220.east) [inner sep=0pt,anchor=west, draw,thick,minimum width= \subs cm,minimum height=\subs cm]  {};
\node (t1222) at ([yshift=1]t1220.south) [inner sep=0pt,anchor=north, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
\node (t1223) at ([xshift=-1]t1222.east) [inner sep=0pt,anchor=west, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
%131
\node (t1310) at (t131.north west) [inner sep=0pt,anchor=north west, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
\node (t1311) at ([xshift=-1]t1310.east) [inner sep=0pt,anchor=west, draw,thick,minimum width= \subs cm,minimum height=\subs cm]  {};
\node (t1312) at ([yshift=1]t1310.south) [inner sep=0pt,anchor=north, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
\node (t1313) at ([xshift=-1]t1312.east) [inner sep=0pt,anchor=west, draw,thick,minimum width=\subs cm,minimum height=\subs cm]  {};
%particles
\draw (1.5,1.5) node[thick,blue] {\textbullet};
\draw ([xshift=.56 cm,yshift=-.48 cm]t101.north west) node[thick,blue,anchor=south] {\textbullet};
\draw ([xshift=.30 cm,yshift=-1.2 cm]t102.north west) node[thick,blue,anchor=south] {\textbullet};
\draw ([xshift=1. cm,yshift=-.5 cm]t121.north west) node[thick,blue,anchor=south] {\textbullet};
\draw ([xshift=.80 cm,yshift=-.7 cm]t130.north west) node[thick,blue,anchor=south] {\textbullet};
\draw ([xshift=.76 cm,yshift=-.80 cm]t120.north west) node[thick,blue,anchor=south] {\textbullet};
\draw ([xshift=.1 cm,yshift=-.1 cm]t1220.north west) node[thick,blue,anchor=north west,inner sep=0pt] {\textbullet};
\draw ([xshift=.12 cm,yshift=-.35 cm]t1223.north west) node[thick,blue,anchor=north west,inner sep=0pt] {\textbullet};
\draw ([xshift=.15 cm,yshift=-.25 cm]t1311.north west) node[thick,blue,anchor=north west,inner sep=0pt] {\textbullet};
\draw ([xshift=.15 cm,yshift=-.25 cm]t1312.north west) node[thick,blue,anchor=north west,inner sep=0pt] {\textbullet};

\end{scope}
\end{tikzpicture}

==> tree_topology.tex <==
\begin{tikzpicture}
\begin{scope}
\node[red] (1) at (-5.5,0) {1};
\node[red] (10) at (-8,-1) {10};
\node[blue] (101) at (-8.5,-2) {101};
\node[blue] (102) at (-7.5,-2) {102};
\node[blue] (11) at (-6.8,-1) {11};
\node[red] (12) at (-5.5,-1) {12};
\node[blue] (120) at (-6.5,-2) {120};
\node[blue] (121) at (-5.5,-2) {121};
\node[red] (122) at (-4.5,-2) {122};
\node[blue] (1220) at (-5,-3) {1220};
\node[blue] (1223) at (-4,-3) {1223};
\node[red] (13) at (-3,-1) {13};
\node[blue] (130) at (-3.5,-2) {130};
\node[red] (131) at (-2.5,-2) {131};
\node[blue] (1311) at (-3,-3) {1311};
\node[blue] (1312) at (-2,-3) {1312};

\draw[-] (1) -- (10);\draw[-] (1) -- (11);
\draw[-] (1) -- (12);\draw[-] (1) -- (13);

\draw[-] (10) -- (101);\draw[-] (10) -- (102);

\draw[-] (12) -- (120);\draw[-] (12) -- (121);
\draw[-] (12) -- (122);\draw[-] (122) -- (1220);
\draw[-] (122) -- (1223);

\draw[-] (13) -- (130);\draw[-] (13) -- (131);
\draw[-] (131) -- (1311);\draw[-] (131) -- (1312);
\end{scope}
\end{tikzpicture}
